Finding global solutions of some inverse optimal control problems using penalization and semismooth Newton methods

We present a method to solve a special class of parameter identification problems for an elliptic optimal control problem to global optimality. The bilevel problem is reformulated via the optimal-value function of the lower-level problem. The reformulated problem is nonconvex and standard regularity conditions like Robinson's CQ are violated. Via a relaxation of the constraints, the problem can be decomposed into a family of convex problems and this is the basis for a solution algorithm. The convergence properties are analyzed. It is shown that a penalty method can be employed to solve this family of problems while maintaining convergence speed. For an example problem, the use of the identity as penalty function allows for the solution by a semismooth Newton method. Numerical results are presented. Difficulties and limitations of our approach to solve a nonconvex problem to global optimality are discussed.

==> fig_tex/bound_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10cm,
at={(1.083in,0.917in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of subproblems},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={difference of lower and upper bound},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Bound difference},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
2	0.0350894924584624\\
28	0.0350894924584624\\
28	0.00208996610212184\\
32	0.00208996610212184\\
32	0.000325247952369774\\
80	0.000325247952369774\\
80	0.000325247952369774\\
176	0.000325247952369774\\
176	3.23864731455739e-05\\
272	3.23864731455739e-05\\
272	6.06504454885878e-06\\
433	6.06504454885878e-06\\
433	5.72089545423245e-06\\
776	5.72089545423245e-06\\
776	5.09667810764546e-07\\
1189	5.09667810764546e-07\\
1189	9.24787604052595e-08\\
1798	9.24787604052595e-08\\
1798	9.08409921223813e-08\\
2204	9.08409921223813e-08\\
2204	7.95792677023769e-09\\
2652	7.95792677023769e-09\\
2652	1.44937086525734e-09\\
2835	1.44937086525734e-09\\
2835	1.41652203546912e-09\\
3225	1.41652203546912e-09\\
3225	1.24353583959111e-10\\
3818	1.24353583959111e-10\\
3818	2.26378264376735e-11\\
4599	2.26378264376735e-11\\
4599	2.21387512523614e-11\\
5488	2.21387512523614e-11\\
5488	1.9430033021282e-12\\
6314	1.9430033021282e-12\\
6314	3.53732817306321e-13\\
6987	3.53732817306321e-13\\
6987	3.45907059643791e-13\\
7916	3.45907059643791e-13\\
7916	3.03594684691678e-14\\
9358	3.03594684691678e-14\\
};
\addlegendentry{$F_1$; $\norm{\beta - \beta_m}_{\R^n}^2$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
24	0.0350920924584624\\
94	0.0350920924584624\\
94	0.0350920924584624\\
164	0.0350920924584624\\
164	0.0318580335142266\\
234	0.0318580335142266\\
234	0.0318580335142266\\
418	0.0318580335142266\\
418	0.0296739877059077\\
694	0.0296739877059077\\
694	0.0133974873895467\\
1070	0.0133974873895467\\
1070	0.0123337223961396\\
1542	0.0123337223961396\\
1542	0.00209150789899684\\
2084	0.00209150789899684\\
2084	0.00209141297712184\\
2368	0.00209141297712184\\
2368	0.00209134090680934\\
2744	0.00209134090680934\\
2744	0.00209093485212184\\
3216	0.00209093485212184\\
3216	0.000404794447168084\\
3688	0.000404794447168084\\
3688	0.000404762806543084\\
4063	0.000404762806543084\\
4063	0.000404405970605584\\
4479	0.000404405970605584\\
4479	0.000404270619043084\\
4893	0.000404270619043084\\
4893	7.75780915457745e-05\\
5456	7.75780915457745e-05\\
5456	7.75227204520245e-05\\
5915	7.75227204520245e-05\\
5915	5.09966245797913e-05\\
6364	5.09966245797913e-05\\
6364	4.02588930814405e-05\\
7015	4.02588930814405e-05\\
7015	3.26239731455739e-05\\
7654	3.26239731455739e-05\\
7654	6.15044252375648e-06\\
8293	6.15044252375648e-06\\
8293	6.14697814260879e-06\\
8834	6.14697814260879e-06\\
8834	3.8933258276754e-06\\
9407	3.8933258276754e-06\\
9407	8.19118776396996e-07\\
9889	8.19118776396996e-07\\
9889	5.62048181858296e-07\\
10256	5.62048181858296e-07\\
10256	5.35366808033713e-07\\
10742	5.35366808033713e-07\\
10742	1.08066691067519e-07\\
11279	1.08066691067519e-07\\
11279	1.0391368038662e-07\\
11653	1.0391368038662e-07\\
11653	9.59713770113268e-08\\
11929	9.59713770113268e-08\\
11929	6.53195024062881e-08\\
12155	6.53195024062881e-08\\
12155	2.32755815546584e-08\\
12266	2.32755815546584e-08\\
12266	2.32755815546584e-08\\
12337	2.32755815546584e-08\\
12337	2.32755815546584e-08\\
12397	2.32755815546584e-08\\
12397	2.32755815546584e-08\\
12647	2.32755815546584e-08\\
12647	2.32755815546584e-08\\
12870	2.32755815546584e-08\\
12870	2.32755815546584e-08\\
13144	2.32755815546584e-08\\
13144	2.3070067975819e-08\\
13322	2.3070067975819e-08\\
13322	1.48746690130324e-08\\
13547	1.48746690130324e-08\\
13547	1.48334558237816e-08\\
13777	1.48334558237816e-08\\
13777	1.48331645526465e-08\\
13928	1.48331645526465e-08\\
13928	1.47515327785632e-08\\
14054	1.47515327785632e-08\\
14054	1.46432492733933e-08\\
14186	1.46432492733933e-08\\
14186	1.46020247685723e-08\\
14288	1.46020247685723e-08\\
14288	1.45615797807457e-08\\
14426	1.45615797807457e-08\\
14426	1.45610953067435e-08\\
14560	1.45610953067435e-08\\
14560	1.45198745737783e-08\\
14658	1.45198745737783e-08\\
14658	1.44793880955311e-08\\
14770	1.44793880955311e-08\\
14770	1.44791798052374e-08\\
14878	1.44791798052374e-08\\
14878	1.44786500689577e-08\\
15018	1.44786500689577e-08\\
15018	1.44375740285966e-08\\
15116	1.44375740285966e-08\\
15116	1.43971888666043e-08\\
15240	1.43971888666043e-08\\
15240	1.43971888666038e-08\\
15366	1.43971888666038e-08\\
15366	1.43971888666038e-08\\
15550	1.43971888666038e-08\\
15550	1.4396189743746e-08\\
15704	1.4396189743746e-08\\
15704	1.43149820939647e-08\\
15852	1.43149820939647e-08\\
15852	1.43149820939634e-08\\
16010	1.43149820939634e-08\\
16010	1.43149820939634e-08\\
16200	1.43149820939634e-08\\
16200	1.42738758787512e-08\\
16364	1.42738758787512e-08\\
16364	1.42737953077071e-08\\
16540	1.42737953077071e-08\\
16540	1.42532005001315e-08\\
16674	1.42532005001315e-08\\
16674	1.42327677776103e-08\\
16836	1.42327677776103e-08\\
16836	1.42327677776103e-08\\
17026	1.42327677776103e-08\\
};
\addlegendentry{$F_2$; $\norm{\beta}_{\R^n}^2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
24	0.235377970724337\\
94	0.235377970724337\\
94	0.235377970724337\\
186	0.235377970724337\\
186	0.235377619161836\\
278	0.235377619161836\\
278	0.235377492599336\\
370	0.235377492599336\\
370	0.235377014474336\\
554	0.235377014474336\\
554	0.235377014474337\\
830	0.235377014474337\\
830	0.222210301494398\\
1059	0.222210301494398\\
1059	0.222210301494398\\
1240	0.222210301494398\\
1240	0.222209795244397\\
1435	0.222209795244397\\
1435	0.220924996292823\\
1605	0.220924996292823\\
1605	0.152388810557861\\
1841	0.152388810557861\\
1841	0.138274442630529\\
2127	0.138274442630529\\
2127	0.104136315286875\\
2459	0.104136315286875\\
2459	0.0784323480435833\\
2910	0.0784323480435833\\
2910	0.0662829266858821\\
3489	0.0662829266858821\\
3489	0.0544014675764222\\
4187	0.0544014675764222\\
4187	0.041825073543322\\
4953	0.041825073543322\\
4953	0.0298750569308495\\
5755	0.0298750569308495\\
5755	0.0241947643765211\\
6622	0.0241947643765211\\
6622	0.0192397425135512\\
7446	0.0192397425135512\\
7446	0.013992551123813\\
8193	0.013992551123813\\
8193	0.0100512683504917\\
8920	0.0100512683504917\\
8920	0.00821091667789653\\
9654	0.00821091667789653\\
9654	0.00670457792951873\\
10411	0.00670457792951873\\
10411	0.00541113755760192\\
11168	0.00541113755760192\\
11168	0.00450791666907779\\
11906	0.00450791666907779\\
11906	0.00380306782195328\\
12751	0.00380306782195328\\
12751	0.00313675908755984\\
13572	0.00313675908755984\\
13572	0.00248938699407653\\
14538	0.00248938699407653\\
14538	0.00209465923466934\\
15668	0.00209465923466934\\
15668	0.00173893565919081\\
16902	0.00173893565919081\\
16902	0.00131561666868274\\
18418	0.00131561666868274\\
18418	0.0010457460725013\\
20092	0.0010457460725013\\
20092	0.000845899531555783\\
21950	0.000845899531555783\\
21950	0.000615403859520525\\
24136	0.000615403859520525\\
24136	0.000502971446948108\\
26502	0.000502971446948108\\
26502	0.000407341130295391\\
29148	0.000407341130295391\\
29148	0.000299106105826397\\
32218	0.000299106105826397\\
32218	0.00023654105345261\\
35566	0.00023654105345261\\
35566	0.00019314839348139\\
39148	0.00019314839348139\\
39148	0.000146318801377832\\
43494	0.000146318801377832\\
43494	0.000116912133856673\\
47718	0.000116912133856673\\
47718	9.05133310756812e-05\\
52490	9.05133310756812e-05\\
52490	7.0806025120107e-05\\
57832	7.0806025120107e-05\\
57832	5.7739734773965e-05\\
63294	5.7739734773965e-05\\
};
\addlegendentry{$F_3$; $\norm{\beta}_{\R^n}^2$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
24	0.222218342920017\\
116	0.222218342920017\\
116	0.222206813994397\\
208	0.222206813994397\\
208	0.222195285068778\\
278	0.222195285068778\\
278	0.222195285068778\\
462	0.222195285068778\\
462	0.222176005641911\\
646	0.222176005641911\\
646	0.2221726809801\\
933	0.2221726809801\\
933	0.222133668363804\\
1122	0.222133668363804\\
1122	0.222133668363804\\
1410	0.222133668363804\\
1410	0.208181375601048\\
1564	0.208181375601048\\
1564	0.162590573963478\\
1762	0.162590573963478\\
1762	0.145826520034874\\
2044	0.145826520034874\\
2044	0.117608604855027\\
2350	0.117608604855027\\
2350	0.0918330735058219\\
2773	0.0918330735058219\\
2773	0.0688175827504534\\
3295	0.0688175827504534\\
3295	0.0566134568441856\\
3955	0.0566134568441856\\
3955	0.0453960808486588\\
4684	0.0453960808486588\\
4684	0.0345196909268164\\
5439	0.0345196909268164\\
5439	0.0258710961652038\\
6257	0.0258710961652038\\
6257	0.0213220345466579\\
7077	0.0213220345466579\\
7077	0.0160757554464336\\
7868	0.0160757554464336\\
7868	0.0111734464694766\\
8544	0.0111734464694766\\
8544	0.00889928742425827\\
9300	0.00889928742425827\\
9300	0.00727601607338857\\
10029	0.00727601607338857\\
10029	0.00594182901054274\\
10747	0.00594182901054274\\
10747	0.00483860619569765\\
11508	0.00483860619569765\\
11508	0.00415396893310571\\
12319	0.00415396893310571\\
12319	0.00345802646937887\\
13146	0.00345802646937887\\
13146	0.00276535165333569\\
14062	0.00276535165333569\\
14062	0.00226950172034734\\
15092	0.00226950172034734\\
15092	0.00188445718593189\\
16304	0.00188445718593189\\
16304	0.00151215399614146\\
17730	0.00151215399614146\\
17730	0.0011165747420987\\
19284	0.0011165747420987\\
19284	0.000944879638695828\\
21062	0.000944879638695828\\
21062	0.000727911758728217\\
23150	0.000727911758728217\\
23150	0.00053036375131843\\
25434	0.00053036375131843\\
25434	0.00044274471340755\\
27946	0.00044274471340755\\
27946	0.000342952070906288\\
30852	0.000342952070906288\\
30852	0.000261455544151912\\
34072	0.000261455544151912\\
34072	0.000213170882348401\\
37414	0.000213170882348401\\
37414	0.000165363969590548\\
41516	0.000165363969590548\\
41516	0.000129937279861658\\
45790	0.000129937279861658\\
45790	0.000101179226442261\\
50136	0.000101179226442261\\
50136	7.54217087848286e-05\\
55218	7.54217087848286e-05\\
55218	6.38854840023795e-05\\
60614	6.38854840023795e-05\\
60614	5.12823420043551e-05\\
65784	5.12823420043551e-05\\
};
\addlegendentry{$F_3; \sum_i 1/\beta^2_i$}

\end{axis}
\end{tikzpicture}%


==> fig_tex/fr_bounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{axis}[%
width=3.2cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of subproblems},
ymode=log,
ymin=1e-35,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={bound value},
axis background/.style={fill=white},
title style={font=\bfseries,font = \fontsize{14}{14}\selectfont,thick},
title={\textbf{Bounds}; $F_1$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.0350894924584624\\
28	0.0350894924584624\\
28	0.00208996610212184\\
32	0.00208996610212184\\
32	0.000325247952369774\\
80	0.000325247952369774\\
176	0.000325247952369774\\
176	3.23864731455739e-05\\
272	3.23864731455739e-05\\
272	6.06504454885879e-06\\
433	6.06504454885879e-06\\
433	5.72089545423244e-06\\
776.000000000001	5.72089545423244e-06\\
776.000000000001	5.09667810764545e-07\\
1189	5.09667810764545e-07\\
1189	9.24787604052593e-08\\
1798	9.24787604052593e-08\\
1798	9.08409921223813e-08\\
2204	9.08409921223813e-08\\
2204	7.9579267702377e-09\\
2652	7.9579267702377e-09\\
2652	1.44937086525734e-09\\
2835	1.44937086525734e-09\\
2835	1.41652203546912e-09\\
3225	1.41652203546912e-09\\
3225	1.24353583959111e-10\\
3818	1.24353583959111e-10\\
3818	2.26378264376735e-11\\
4598.99999999999	2.26378264376735e-11\\
4598.99999999999	2.21387512523615e-11\\
5488.00000000001	2.21387512523615e-11\\
5488.00000000001	1.9430033021282e-12\\
6314.00000000001	1.9430033021282e-12\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2	1.96434711649957e-32\\
28	1.96434711649957e-32\\
28	3.54544339471853e-32\\
32	3.54544339471853e-32\\
80	3.54544339471853e-32\\
80	8.93829712308899e-33\\
175.999999999999	8.93829712308899e-33\\
175.999999999999	2.63496824487633e-32\\
272.000000000001	2.63496824487633e-32\\
272.000000000001	2.1097617646141e-32\\
433	2.1097617646141e-32\\
433	2.62513979573734e-32\\
775.999999999995	2.62513979573734e-32\\
775.999999999995	7.03898370887484e-32\\
1189	7.03898370887484e-32\\
1798.00000000001	7.03898370887484e-32\\
1798.00000000001	2.78690980195287e-32\\
2204.00000000001	2.78690980195287e-32\\
2204.00000000001	3.93098611810891e-32\\
2651.99999999999	3.93098611810891e-32\\
2651.99999999999	3.518574626236e-32\\
2835	3.518574626236e-32\\
2835	3.89316606455395e-32\\
3225.00000000002	3.89316606455395e-32\\
3225.00000000002	5.35362537092164e-32\\
3818.00000000002	5.35362537092164e-32\\
4598.99999999999	5.35517637994158e-32\\
4598.99999999999	3.68426409136227e-32\\
5488.00000000001	3.68426409136227e-32\\
5488.00000000001	6.53941414460493e-32\\
6313.99999999998	6.53941414460493e-32\\
};
\end{axis}
\end{tikzpicture}%


==> fig_tex/fr_conv_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{axis}[%
width=3.2cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of subproblems},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={distance to $\bar\beta$},
axis background/.style={fill=white},
title style={font=\bfseries,font = \fontsize{14}{14}\selectfont,thick},
title={\textbf{Convergence to}  $\bar\beta$; $F_1$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	0.254950975679639\\
9.00000000000001	0.254950975679639\\
9.00000000000001	0.0559016994374947\\
17	0.0559016994374947\\
17	0.0673145600891814\\
23	0.0673145600891814\\
35	0.0673145600891814\\
35	0.00698771242968691\\
52	0.00698771242968691\\
52	0.00841432001114755\\
124	0.00841432001114755\\
124	0.00737029775941929\\
305	0.00737029775941929\\
305	0.000873464053710731\\
425	0.000873464053710731\\
425	0.00105179000139357\\
572.000000000001	0.00105179000139357\\
572.000000000001	0.000921287219927242\\
862	0.000921287219927242\\
862	0.000109183006713956\\
1165	0.000109183006713956\\
1165	0.000131473750174063\\
1829	0.000131473750174063\\
1829	0.000115160902491068\\
3353	0.000115160902491068\\
3353	1.36478758392073e-05\\
4736	1.36478758392073e-05\\
4736	1.64342187719047e-05\\
5971	1.64342187719047e-05\\
5971	1.43951128112798e-05\\
7515.00000000001	1.43951128112798e-05\\
7515.00000000001	1.70598447995366e-06\\
8965.00000000001	1.70598447995366e-06\\
10772	1.70598447995366e-06\\
12808	1.70598447995366e-06\\
14604	1.70598447995366e-06\\
15999	1.70598447995366e-06\\
17065	1.70598447995366e-06\\
18008	1.70598447995366e-06\\
18822	1.70598447995366e-06\\
19426	1.70598447995366e-06\\
19897	1.70598447995366e-06\\
20242	1.70598447995366e-06\\
20440	1.70598447995366e-06\\
20565	1.70598447995366e-06\\
20707	1.70598447995366e-06\\
20843	1.70598447995366e-06\\
20913	1.70598447995366e-06\\
20984	1.70598447995366e-06\\
21112	1.70598447995366e-06\\
21249	1.70598447995366e-06\\
21384	1.70598447995366e-06\\
21452	1.70598447995366e-06\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2	0.860232526704263\\
9.00000000000001	0.860232526704263\\
17	0.860232526704263\\
23	0.860232526704263\\
35	0.860232526704263\\
52	0.860232526704263\\
124	0.860232526704263\\
305	0.860232526704263\\
425	0.860232526704263\\
425	0.559016994374947\\
572.000000000001	0.559016994374947\\
862	0.559016994374947\\
862	0.254950975679639\\
1165	0.254950975679639\\
1165	0.107529065838033\\
1829	0.107529065838033\\
1829	0.0332192056647958\\
3353	0.0332192056647958\\
3353	0.0261922728347503\\
4736	0.0261922728347503\\
4736	0.00737029775941929\\
5971	0.00737029775941929\\
5971	0.00305712418798804\\
7515.00000000001	0.00305712418798804\\
8965.00000000001	0.00305712418798804\\
8965.00000000001	0.000360469312994121\\
10772	0.000360469312994121\\
12808	0.000360469312994121\\
14604	0.000360469312994121\\
14604	0.000337905530656076\\
15999	0.000337905530656076\\
17065	0.000337905530656076\\
18008	0.000337905530656076\\
18008	0.000323198298214853\\
18822	0.000323198298214853\\
19426	0.000323198298214853\\
19426	0.000286930158045663\\
19897	0.000286930158045663\\
20242	0.000286930158045663\\
20440	0.000286930158045663\\
20565	0.000286930158045663\\
20707	0.000286930158045663\\
20843	0.000286930158045663\\
20913	0.000286930158045663\\
20984	0.000286930158045663\\
21112	0.000286930158045663\\
21112	0.000177107154889358\\
21249	0.000177107154889358\\
21249	0.000154075995622228\\
21384	0.000154075995622228\\
21452	0.000154075995622228\\
};
\end{axis}
\end{tikzpicture}%


==> fig_tex/r_bounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{axis}[%
width=3.2cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xmax=17026,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of subproblems},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={bound value},
axis background/.style={fill=white},
title style={font=\bfseries,font = \fontsize{14}{14}\selectfont,thick},
title={\textbf{Bounds}; $F_2$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24	0.0350921924584624\\
93.9999999999999	0.0350921924584624\\
164	0.0350921924584624\\
164	0.0318581335142266\\
234	0.0318581335142266\\
418	0.0318581335142266\\
418	0.0296740877059077\\
694.000000000001	0.0296740877059077\\
694.000000000001	0.0133977631707967\\
1070	0.0133977631707967\\
1070	0.0123339981773896\\
1542	0.0123339981773896\\
1542	0.00209199110212184\\
2084	0.00209199110212184\\
2368	0.00209199110212184\\
2744	0.00209199110212184\\
3216	0.00209199110212184\\
3216	0.000405850697168083\\
3688	0.000405850697168083\\
4063	0.000405850697168083\\
4479	0.000405850697168083\\
4893	0.000405850697168083\\
4893	7.93251618582745e-05\\
5456	7.93251618582745e-05\\
5915.00000000001	7.93251618582745e-05\\
5915.00000000001	5.29090391305726e-05\\
6364	5.29090391305726e-05\\
6364	4.22995180814405e-05\\
7015	4.22995180814405e-05\\
7015	3.46645981455739e-05\\
7654	3.46645981455739e-05\\
7654	8.25879454885878e-06\\
8293.00000000001	8.25879454885878e-06\\
8834	8.25879454885878e-06\\
8834	6.00514223392541e-06\\
9407.00000000001	6.00514223392541e-06\\
9407.00000000001	2.99369267359992e-06\\
9889.00000000001	2.99369267359992e-06\\
9889.00000000001	2.75615218576455e-06\\
10256	2.75615218576455e-06\\
10742	2.75615218576455e-06\\
10742	2.33468864837238e-06\\
11279	2.33468864837238e-06\\
11653	2.33468864837238e-06\\
11929	2.33468864837238e-06\\
11929	2.30515249837449e-06\\
12155	2.30515249837449e-06\\
12155	2.26581223364283e-06\\
12266	2.26581223364283e-06\\
12337	2.26581223364283e-06\\
12397	2.26581223364283e-06\\
12647	2.26581223364283e-06\\
12870	2.26581223364283e-06\\
13144	2.26581223364283e-06\\
13322	2.26581223364283e-06\\
13322	2.25769899241855e-06\\
13547	2.25769899241855e-06\\
13777	2.25769899241855e-06\\
13928	2.25769899241855e-06\\
14054	2.25769899241855e-06\\
14186	2.25759122356223e-06\\
14288	2.25759122356223e-06\\
14426	2.25759122356223e-06\\
14560	2.25759122356223e-06\\
14658	2.25759122356223e-06\\
14770	2.25759122356223e-06\\
14878	2.25759122356223e-06\\
15018	2.25759122356223e-06\\
15116	2.25759122356223e-06\\
15240	2.25759122356223e-06\\
15366	2.25759122356223e-06\\
15550	2.25759122356223e-06\\
15704	2.25759122356223e-06\\
15852	2.25759122356223e-06\\
16010	2.25759122356223e-06\\
16200	2.25759122356223e-06\\
16364	2.25759122356223e-06\\
16540	2.25759122356223e-06\\
16674	2.25759122356223e-06\\
16836	2.25759122356223e-06\\
17026	2.25759122356223e-06\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
24	1e-07\\
93.9999999999999	1e-07\\
164	1e-07\\
234	1e-07\\
418	1e-07\\
694.000000000001	1e-07\\
694.000000000001	2.7578125e-07\\
1070	2.7578125e-07\\
1542	2.7578125e-07\\
1542	4.83203125e-07\\
2084	4.83203125e-07\\
2084	5.78125e-07\\
2368	5.78125e-07\\
2368	6.501953125e-07\\
2744	6.501953125e-07\\
2744	1.05625e-06\\
3216	1.05625e-06\\
3688	1.05625e-06\\
3688	1.087890625e-06\\
4063	1.087890625e-06\\
4063	1.4447265625e-06\\
4479	1.4447265625e-06\\
4479	1.580078125e-06\\
4893	1.580078125e-06\\
4893	1.7470703125e-06\\
5456	1.7470703125e-06\\
5456	1.80244140625e-06\\
5915.00000000001	1.80244140625e-06\\
5915.00000000001	1.91241455078125e-06\\
6364	1.91241455078125e-06\\
6364	2.040625e-06\\
7015	2.040625e-06\\
7654	2.040625e-06\\
7654	2.10835202510231e-06\\
8293.00000000001	2.10835202510231e-06\\
8293.00000000001	2.11181640625e-06\\
8834	2.11181640625e-06\\
9407.00000000001	2.11181640625e-06\\
9407.00000000001	2.17457389720292e-06\\
9889.00000000001	2.17457389720292e-06\\
9889.00000000001	2.19410400390625e-06\\
10256	2.19410400390625e-06\\
10256	2.22078537773083e-06\\
10742	2.22078537773083e-06\\
10742	2.22662195730486e-06\\
11279	2.22662195730486e-06\\
11279	2.23077496798576e-06\\
11653	2.23077496798576e-06\\
11653	2.23871727136106e-06\\
11929	2.23871727136106e-06\\
12266	2.24253665208817e-06\\
12337	2.24253665208817e-06\\
12397	2.24253665208817e-06\\
12647	2.24253665208817e-06\\
12870	2.24253665208817e-06\\
13144	2.24253665208817e-06\\
15240	2.24319403469563e-06\\
15366	2.24319403469563e-06\\
15550	2.24319403469563e-06\\
15852	2.24327624146827e-06\\
16010	2.24327624146827e-06\\
16200	2.24327624146827e-06\\
16836	2.24335845578462e-06\\
17026	2.24335845578462e-06\\
};
\end{axis}
\end{tikzpicture}%


==> fig_tex/r_conv_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[every node/.style={scale=0.7}]

\begin{axis}[%
width=3.2cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of subproblems},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={distance to $\bar\beta$},
axis background/.style={fill=white},
title style={font=\bfseries,font = \fontsize{14}{14}\selectfont,thick},
title={\textbf{Convergence to} $\bar\beta$; $F_2$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22	0.25496115287285\\
27	0.25496115287285\\
63.0000000000001	0.25496115287285\\
63.0000000000001	0.436030422828491\\
77.0000000000001	0.436030422828491\\
118	0.436030422828491\\
118	0.423868514993799\\
130	0.423868514993799\\
130	0.18452163708661\\
281	0.18452163708661\\
470.000000000001	0.18452163708661\\
629	0.18452163708661\\
814.000000000001	0.18452163708661\\
1081	0.18452163708661\\
1081	0.0558785066532805\\
1375	0.0558785066532805\\
1620	0.0558785066532805\\
1620	0.0589238874624517\\
1969	0.0589238874624517\\
2322	0.0589238874624517\\
2322	0.022060405750059\\
2561	0.022060405750059\\
2897	0.022060405750059\\
3059	0.022060405750059\\
3059	0.024079080223414\\
3426	0.024079080223414\\
3426	0.0179474167081606\\
3851	0.0179474167081606\\
3851	0.00701098202609818\\
4357	0.00701098202609818\\
4357	0.00837578528639266\\
4880	0.00837578528639266\\
4880	0.00740879339345492\\
5220	0.00740879339345492\\
5220	0.000850825277129078\\
5623	0.000850825277129078\\
5889.00000000001	0.000850825277129078\\
6028.00000000001	0.000850825277129078\\
6325.00000000001	0.000850825277129078\\
6325.00000000001	0.00169242624943998\\
6464	0.00169242624943998\\
6464	0.000882800105580021\\
6691	0.000882800105580021\\
6866	0.000882800105580021\\
6866	0.000787806223671348\\
7072.00000000001	0.000787806223671348\\
7244	0.000787806223671348\\
7244	0.000308824619745108\\
7392	0.000308824619745108\\
7500	0.000308824619745108\\
7653	0.000308824619745108\\
7653	0.000135950724276567\\
7802.00000000001	0.000135950724276567\\
7802.00000000001	9.29938725291881e-05\\
7937.00000000001	9.29938725291881e-05\\
7997	9.29938725291881e-05\\
8080	9.29938725291881e-05\\
8175	9.29938725291881e-05\\
8274	9.29938725291881e-05\\
8405	9.29938725291881e-05\\
8493	9.29938725291881e-05\\
8621	9.29938725291881e-05\\
8621	4.53220661328392e-05\\
8732.00000000001	4.53220661328392e-05\\
8732.00000000001	6.77982574836372e-05\\
8843.00000000001	6.77982574836372e-05\\
8843.00000000001	3.28054762183901e-05\\
8976	3.28054762183901e-05\\
9093.00000000001	3.28054762183901e-05\\
9093.00000000001	6.51366268062722e-06\\
9233	6.51366268062722e-06\\
9382	6.51366268062722e-06\\
9547.00000000001	6.51366268062722e-06\\
9547.00000000001	1.26264029951876e-05\\
9724	1.26264029951876e-05\\
9892.00000000001	1.26264029951876e-05\\
9892.00000000001	5.80484505029229e-06\\
10096	5.80484505029229e-06\\
10096	3.31577828821729e-06\\
10338	3.31577828821729e-06\\
10338	5.12591089002427e-06\\
10606	5.12591089002427e-06\\
10886	5.12591089002427e-06\\
11170	5.12591089002427e-06\\
11170	3.53879680394758e-06\\
11526	3.53879680394758e-06\\
12061	3.53879680394758e-06\\
12641	3.53879680394758e-06\\
13269	3.53879680394758e-06\\
13269	2.73409594650632e-06\\
14111	2.73409594650632e-06\\
15252	2.73409594650632e-06\\
15252	2.57210579414765e-06\\
16557	2.57210579414765e-06\\
17947	2.57210579414765e-06\\
19116	2.57210579414765e-06\\
20073	2.57210579414765e-06\\
20889	2.57210579414765e-06\\
21554	2.57210579414765e-06\\
22078	2.57210579414765e-06\\
22502	2.57210579414765e-06\\
22841	2.57210579414765e-06\\
23118	2.57210579414765e-06\\
23333	2.57210579414765e-06\\
23525	2.57210579414765e-06\\
23667	2.57210579414765e-06\\
23775	2.57210579414765e-06\\
23875	2.57210579414765e-06\\
23941	2.57210579414765e-06\\
24005	2.57210579414765e-06\\
24081	2.57210579414765e-06\\
24153	2.57210579414765e-06\\
24177	2.57210579414765e-06\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
22	0.860226496649195\\
27	0.860226496649195\\
63.0000000000001	0.860226496649195\\
77.0000000000001	0.860226496649195\\
118	0.860226496649195\\
130	0.860226496649195\\
281	0.860226496649195\\
470.000000000001	0.860226496649195\\
629	0.860226496649195\\
814.000000000001	0.860226496649195\\
1081	0.860226496649195\\
1375	0.860226496649195\\
1620	0.860226496649195\\
1969	0.860226496649195\\
2322	0.860226496649195\\
2561	0.860226496649195\\
2897	0.860226496649195\\
3059	0.860226496649195\\
3426	0.860226496649195\\
3851	0.860226496649195\\
4357	0.860226496649195\\
4880	0.860226496649195\\
5220	0.860226496649195\\
5220	0.252865131075219\\
5623	0.252865131075219\\
5623	0.0545473018072054\\
5889.00000000001	0.0545473018072054\\
5889.00000000001	0.0425427385947336\\
6028.00000000001	0.0425427385947336\\
6325.00000000001	0.0425427385947336\\
6325.00000000001	0.036111315959981\\
6464	0.036111315959981\\
6464	0.0231086872313216\\
6691	0.0231086872313216\\
6866	0.0231086872313216\\
6866	0.0172429405218277\\
7072.00000000001	0.0172429405218277\\
7072.00000000001	0.0138818476485538\\
7244	0.0138818476485538\\
7392	0.0138818476485538\\
7392	0.00740879339345492\\
7500	0.00740879339345492\\
7653	0.00740879339345492\\
7653	0.00616958914208737\\
7802.00000000001	0.00616958914208737\\
7802.00000000001	0.00253747851449872\\
7937.00000000001	0.00253747851449872\\
7997	0.00253747851449872\\
8080	0.00253747851449872\\
8175	0.00253747851449872\\
8274	0.00253747851449872\\
8405	0.00253747851449872\\
8493	0.00253747851449872\\
8621	0.00253747851449872\\
8621	0.00111546045980278\\
8732.00000000001	0.00111546045980278\\
8843.00000000001	0.00111546045980278\\
8976	0.00111546045980278\\
9093.00000000001	0.00111546045980278\\
9233	0.00111546045980278\\
9382	0.00111546045980278\\
9547.00000000001	0.00111546045980278\\
9724	0.00111546045980278\\
9724	0.00054557853978408\\
9892.00000000001	0.00054557853978408\\
9892.00000000001	0.000510661833043947\\
10096	0.000510661833043947\\
10338	0.000510661833043947\\
10338	0.000135950724276567\\
10606	0.000135950724276567\\
10886	0.000135950724276567\\
11170	0.000135950724276567\\
11526	0.000135950724276567\\
12061	0.000135950724276567\\
12641	0.000135950724276567\\
12641	8.34952647173841e-05\\
13269	8.34952647173841e-05\\
14111	8.34952647173841e-05\\
14111	3.4129472014382e-05\\
15252	3.4129472014382e-05\\
15252	2.89114868205822e-05\\
16557	2.89114868205822e-05\\
17947	2.89114868205822e-05\\
19116	2.89114868205822e-05\\
19116	2.8006429210213e-05\\
20073	2.8006429210213e-05\\
20889	2.8006429210213e-05\\
21554	2.8006429210213e-05\\
22078	2.8006429210213e-05\\
22078	2.77027682564991e-05\\
22502	2.77027682564991e-05\\
22841	2.77027682564991e-05\\
22841	2.60059952086524e-05\\
23118	2.60059952086524e-05\\
23118	1.8624545900078e-05\\
23333	1.8624545900078e-05\\
23525	1.8624545900078e-05\\
23667	1.8624545900078e-05\\
23775	1.8624545900078e-05\\
23875	1.8624545900078e-05\\
23941	1.8624545900078e-05\\
23941	1.74013930051918e-05\\
24005	1.74013930051918e-05\\
24081	1.72636490362484e-05\\
24153	1.72636490362484e-05\\
24153	1.28565967605299e-05\\
24177	1.28565967605299e-05\\
};
\end{axis}
\end{tikzpicture}%


==> fig_tex/ur_bounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[every node/.style={scale=0.7}]

\begin{axis}[%
width=3.2cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=15.1999402459192,
xmax=64695.5096898424,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of subproblems},
ymode=log,
ymin=0.47792585846082,
ymax=0.71534762051392,
ytick={0.5,0.55,0.6,0.65,0.7},
yticklabels={{0.5},{0.52},{0.54},{0.56},{0.58},{0.6},{0.62},{0.64},{0.66},{0.68},{0.7}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={bound value},
axis background/.style={fill=white},
title style={font=\bfseries,font = \fontsize{14}{14}\selectfont,thick},
title={\textbf{Bounds}; $F_3$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24	0.705001674798699\\
116	0.705001674798699\\
208	0.705001674798699\\
278	0.705001674798699\\
462.000000000001	0.705001674798699\\
646	0.705001674798699\\
933.000000000001	0.705001674798699\\
1122	0.705001674798699\\
1410	0.705001674798699\\
1564	0.705001674798699\\
1762	0.705001674798699\\
2044	0.705001674798699\\
2350	0.705001674798699\\
2773	0.705001674798699\\
2773	0.704686085584673\\
3295	0.704686085584673\\
3955	0.704686085584673\\
4684	0.704686085584673\\
5439	0.704686085584673\\
6257	0.704686085584673\\
7077	0.704676999316602\\
7868	0.704676999316602\\
8544	0.704669122482258\\
9300.00000000001	0.704669122482258\\
10029	0.704669122482258\\
10747	0.704669122482258\\
11508	0.704669122482258\\
12319	0.704669122482258\\
13146	0.704669122482258\\
14062	0.704668815592625\\
15092	0.704668815592625\\
16304	0.704668815592625\\
17730	0.704668776340371\\
19284	0.704668776340371\\
21062	0.704668776340371\\
23150	0.704668747955993\\
25434	0.704668747955993\\
27946	0.704668747955993\\
30852	0.704668747955993\\
34072	0.704668747955993\\
37414	0.704668747955993\\
41516	0.704668746037356\\
45790	0.704668746037356\\
50136.0000000001	0.704668746037356\\
55218	0.704668746037356\\
60614.0000000001	0.704668746037356\\
65784	0.704668746037356\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
24	0.482783331878682\\
116	0.482783331878682\\
278	0.482806389729922\\
462.000000000001	0.482806389729922\\
1122	0.482868006434895\\
1410	0.482868006434895\\
1410	0.496820299197651\\
1564	0.496820299197651\\
1564	0.542411100835221\\
1762	0.542411100835221\\
1762	0.559175154763825\\
2044	0.559175154763825\\
2044	0.587393069943672\\
2350	0.587393069943672\\
2350	0.613168601292877\\
2773	0.613168601292877\\
2773	0.63586850283422\\
3295	0.63586850283422\\
3295	0.648072628740488\\
3955	0.648072628740488\\
3955	0.659290004736015\\
4684	0.659290004736015\\
4684	0.670166394657857\\
5439	0.670166394657857\\
5439	0.67881498941947\\
6257	0.67881498941947\\
6257	0.683354964769943\\
7077	0.683354964769943\\
7077	0.688601243870168\\
7868	0.688601243870168\\
7868	0.693495676012781\\
8544	0.693495676012781\\
8544	0.695769835057999\\
9300.00000000001	0.695769835057999\\
9300.00000000001	0.697393106408869\\
10029	0.697393106408869\\
10029	0.698727293471714\\
10747	0.698727293471714\\
10747	0.699830516286559\\
11508	0.699830516286559\\
11508	0.700515153549152\\
12319	0.700515153549152\\
12319	0.701211096012878\\
13146	0.701211096012878\\
13146	0.701903463939289\\
14062	0.701903463939289\\
14062	0.702399313872278\\
15092	0.702399313872278\\
15092	0.702784358406693\\
16304	0.702784358406693\\
16304	0.703156622344231\\
17730	0.703156622344231\\
17730	0.703552201598273\\
19284	0.703552201598273\\
19284	0.703723896701676\\
21062	0.703723896701676\\
21062	0.703940836197266\\
23150	0.703940836197266\\
23150	0.704138384204676\\
25434	0.704138384204676\\
25434	0.704226003242586\\
27946	0.704226003242586\\
27946	0.704325795885088\\
30852	0.704325795885088\\
30852	0.704407292411842\\
34072	0.704407292411842\\
50136.0000000001	0.704593324328571\\
55218	0.704593324328571\\
65784	0.704617463695351\\
};
\end{axis}
\end{tikzpicture}%


==> fig_tex/ur_conv_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{axis}[%
width=3.2cm,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=10,
xmax=110028,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of subproblems},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={distance to $\bar\beta$},
axis background/.style={fill=white},
title style={font=\bfseries,font = \fontsize{14}{14}\selectfont,thick},
title={\textbf{Convergence to} $\bar\beta$; $F_3$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28	0.0645095840096478\\
32	0.0645095840096478\\
36	0.0645095840096478\\
40	0.0645095840096478\\
62.0000000000001	0.0645095840096478\\
127	0.0645095840096478\\
242	0.0645095840096478\\
500	0.0645095840096478\\
652.000000000001	0.0645095840096478\\
944	0.0645095840096478\\
1212	0.0645095840096478\\
1464	0.0645095840096478\\
1776	0.0645095840096478\\
2192	0.0645095840096478\\
2192	0.00825958400964788\\
2647	0.00825958400964788\\
3290	0.00825958400964788\\
4008	0.00825958400964788\\
4738	0.00825958400964788\\
5479	0.00825958400964788\\
5479	0.00580291599035209\\
6225	0.00580291599035209\\
7010.00000000001	0.00580291599035209\\
7010.00000000001	0.00122833400964795\\
7756	0.00122833400964795\\
8522.00000000001	0.00122833400964795\\
9330.00000000001	0.00122833400964795\\
10188	0.00122833400964795\\
10992	0.00122833400964795\\
11838	0.00122833400964795\\
12729	0.00122833400964795\\
12729	0.000529478490352008\\
13735	0.000529478490352008\\
14819	0.000529478490352008\\
16149	0.000529478490352008\\
16149	0.000349427759647969\\
17747	0.000349427759647969\\
19518	0.000349427759647969\\
21676	0.000349427759647969\\
21676	9.00253653519645e-05\\
24170	9.00253653519645e-05\\
26998	9.00253653519645e-05\\
30444	9.00253653519645e-05\\
34088	9.00253653519645e-05\\
38084	9.00253653519645e-05\\
38084	1.98379158979911e-05\\
43002	1.98379158979911e-05\\
48256	1.98379158979911e-05\\
53792	1.98379158979911e-05\\
60006	1.98379158979911e-05\\
66718	1.98379158979911e-05\\
73878	1.98379158979911e-05\\
73878	7.62790441455331e-06\\
81619.9999999999	7.62790441455331e-06\\
90043.9999999999	7.62790441455331e-06\\
99390.0000000001	7.62790441455331e-06\\
99390.0000000001	6.1050057417189e-06\\
110028	6.1050057417189e-06\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
28	1.03668708491896\\
32	1.03668708491896\\
36	1.03668708491896\\
40	1.03668708491896\\
62.0000000000001	1.03668708491896\\
127	1.03668708491896\\
242	1.03668708491896\\
500	1.03668708491896\\
652.000000000001	1.03668708491896\\
944	1.03668708491896\\
1212	1.03668708491896\\
1464	1.03668708491896\\
1776	1.03668708491896\\
2192	1.03668708491896\\
2192	0.988248032903573\\
2647	0.988248032903573\\
2647	0.960164521754838\\
3290	0.960164521754838\\
4008	0.960164521754838\\
4738	0.960164521754838\\
5479	0.960164521754838\\
5479	0.787033370361282\\
6225	0.787033370361282\\
7010.00000000001	0.787033370361282\\
7010.00000000001	0.604186154125279\\
7756	0.604186154125279\\
8522.00000000001	0.604186154125279\\
9330.00000000001	0.604186154125279\\
9330.00000000001	0.550890077658675\\
10188	0.550890077658675\\
10992	0.550890077658675\\
11838	0.550890077658675\\
12729	0.550890077658675\\
13735	0.550890077658675\\
13735	0.374940925727064\\
14819	0.374940925727064\\
14819	0.32532380271851\\
16149	0.32532380271851\\
16149	0.217196136774853\\
17747	0.217196136774853\\
19518	0.217196136774853\\
19518	0.139573883537674\\
21676	0.139573883537674\\
24170	0.139573883537674\\
26998	0.139573883537674\\
26998	0.131306459009648\\
30444	0.131306459009648\\
30444	0.101423646509648\\
34088	0.101423646509648\\
38084	0.101423646509648\\
43002	0.101423646509648\\
43002	0.0785720840096479\\
48256	0.0785720840096479\\
53792	0.0785720840096479\\
60006	0.0785720840096479\\
60006	0.0623123183846479\\
66718	0.0623123183846479\\
73878	0.0623123183846479\\
81619.9999999999	0.0623123183846479\\
81619.9999999999	0.0475906386971479\\
90043.9999999999	0.0475906386971479\\
99390.0000000001	0.0475906386971479\\
110028	0.0475906386971479\\
};
\end{axis}
\end{tikzpicture}%

